A proof of Andersen's rainbow path conjecture for large $n$

We show that, for sufficiently large $n$, every properly edge-coloured $n$-vertex complete graph contains a path with $n-1$ vertices which uses each colour at most once (that is, a rainbow path). This resolves a conjecture of Andersen from 1989 for all large $n$ and improves previous results of Alon-Pokrovskiy-Sudakov, and then Balogh-Molla, which showed that rainbow paths/cycles of length $n-O(n^{1/2}\log n)$ exist in this setting. Furthermore, with related methods, we show that, for every sufficiently large $n$, every Latin square of order $n$ contains a cycle-free transversal of order $n-2$, confirming a conjecture of Gy\'arf\'as and S\'ark\"ozy from 2014 for large $n$.

==> pseudpic1.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}


\foreach \num in {0,1}
{
%\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(-0.5,0.5)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(0.5,0.5)$);
%\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
%\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}



\coordinate (C1) at ($0.5*(B0)+0.5*(C0)-(0,1)$);
\coordinate (C2) at ($(C1)+(0,1)$);
\coordinate (C3) at ($0.5*\gapratio*(1,0)$);
\coordinate (C4) at ($-1*(C3)$);
\coordinate (X1) at (B0);
\coordinate (X2) at (C0);
\coordinate (X3) at ($(B0)-(0,1)$);
\coordinate (X4) at ($(C0)-(0,1)$);

\def\bit{0.375}
\draw ($(C2)+(0,\bit)$) node {$c''$};
\draw ($(C1)+(0,-\bit)$) node {$c'$};
%\draw ($(C3)+(\bit,0)$) node {$d_3$};
\draw ($(C4)-(\bit,0)$) node {$c$};

\draw [white] ($(C3)+2.5*(\gapratio,0)$) -- ($(C3)+2.5*(\gapratio,0)$);

%\draw [white] (C) -- (C);



\def\sm{0.2};

\foreach \num/\numm/\coll/\fillcoll in {0/0/red!50/red!25,0/1/blue!50/blue!25,0/2/green!50/green!25,0/3/orange!50/orange!25}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [thick,\coll] (C\num) -- (B\num);
%\draw [rounded corners,\coll,fill=\fillcoll] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}
\end{scope}
}
\foreach \num in {0}
{
\foreach \numm in {0,1,2,3}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [fill] (B\num) circle [radius=\vxrad];
%\draw [fill] (E\num) circle [radius=\vxrad];
}
\end{scope}
}
}


\begin{scope}[transform canvas={shift={(2*\gapratio,0)}}]
\foreach \num/\numm/\coll/\fillcoll in {0/0/red!50/red!25,0/1/blue!50/blue!25,0/2/green!50/green!25,0/3/orange!50/orange!25}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [thick,\coll] (C\num) -- (B\num);
%\draw [rounded corners,\coll,fill=\fillcoll] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}
\end{scope}
}
\foreach \num in {0}
{
\foreach \numm in {0,1,2,3}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [fill] (B\num) circle [radius=\vxrad];
%\draw [fill] (E\num) circle [radius=\vxrad];
}
\end{scope}
}
}
\draw ($(C2)+(0,\bit)$) node {$c''$};
\draw ($(C1)+(0,-\bit)$) node {$c'$};
%\draw ($(C3)+(\bit,0)$) node {$d_4$};
\draw ($(C4)-(\bit,0)$) node {$c$};
\end{scope}
%\draw ($(C3)+(\bit,0)+(4*\gapratio,0)+0.86602540*\gapratio*(1,0)+(0.175,0)$) node {$d_4$};

\draw [white] (0,1.25) -- (0,-1.25);

\def\bitt{0.625};
\draw ($(X1)+\bitt*(-0.5,0.5)$) node {$u_1$};
\draw ($(X2)+\bitt*(0.5,0.5)$) node {$u_4$};
\draw ($(X3)+\bitt*(-0.5,-0.5)$) node {$u_2$};
\draw ($(X4)+\bitt*(0.5,-0.5)$) node {$u_3$};

\begin{scope}[transform canvas={shift={(2*\gapratio,0)}}]
\draw ($(X1)+\bitt*(-0.5,0.5)$) node {$v_1$};
\draw ($(X3)+\bitt*(-0.5,-0.5)$) node {$v_2$};
\draw ($(X4)+\bitt*(0.5,-0.5)$) node {$v_3$};
\draw ($(X2)+\bitt*(0.5,0.5)$) node {$v_4$};
\end{scope}

\end{tikzpicture}


==> pseudpic2.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}

\def\hggt{2.5}

\def\hanglow{-1.75}
\def\widdd{9}
\draw [white] (\widdd,-\hanglow) -- (\widdd,-\hanglow-\hggt);

\foreach \num in {1}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\foreach \num in {2}
{
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(0,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (A\num) at ($0.5*(D1)+0.5*(B\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (C\num) at ($0.5*(B\num)+0.5*(D\num)+0.86602540*\gapratio*(0,1)$);
%\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);
\coordinate (A30) at ($(A2)+2*\gapratio*(1,0)$);
\foreach \num in {3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)+\biggergap*(1,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)+\biggergap*(1,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {2}
{
\draw [thick,black!50,fill=black!25,densely dotted] (A\num) -- (B\num);
\draw [thick,black!50,fill=black!25,densely dotted] (C\num) -- (D\num);
}


\foreach \num in {2}
{
\draw [thick,red!50,fill=red!25] (C\num) -- (B\num);
%\draw [rounded corners,red!50,fill=red!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2}
{
\draw [thick,blue!50,fill=blue!25] (A\numplus) -- (D\num);
%\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [thick,orange!50,fill=orange!25] (A30) -- (D\num);
%\draw [rounded corners,orange!50,fill=orange!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\def\bit{0.375}
%\draw ($(E1)+(0,\bit)$) node {$c_1$};
\draw ($0.5*(D1)+0.5*(A2)-(0.7*\bit,-0.1*\bit)$) node {$c_1$};
\draw ($0.5*(B2)+0.5*(C2)-(0.4*\bit,-0.6*\bit)$) node {$c_2$};
\draw ($0.5*(A30)+0.5*(D2)+(0.7*\bit,-0.1*\bit)$) node {$c_3$};
\draw ($0.5*(A2)+0.5*(B2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};
\draw ($0.5*(C2)+0.5*(D2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};

\draw ($(D1)+(-\bit,0)$) node {$u$};
\draw ($(B2)-(0,\bit)$) node {$w_2$};
\draw ($(A2)+(0,\bit)$) node {$w_1$};
\draw ($(C2)+(0,\bit)$) node {$w_3$};
\draw ($(D2)-(0,\bit)$) node {$w_4$};
\draw ($(A30)+(\bit,0)$) node {$v$};

\foreach \lett in {A,B,C,D}
\foreach \num in {2}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}
\foreach \lett in {D}
\foreach \num in {1}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

%\draw ($0.5*(A30)+0.5*(A3)$) node {\scalebox{2}{\ldots}};

%\draw [fill] (G1) circle [radius=\vxrad];
%\draw [fill] (G2) circle [radius=\vxrad];
%\draw [fill] (G3) circle [radius=\vxrad];
\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}


==> pseudpic3.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}


\def\hggt{2.5}

\def\hanglow{-1.75}
\def\widdd{9}
\draw [white] (\widdd,-\hanglow) -- (\widdd,-\hanglow-\hggt);

\foreach \num in {1}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\foreach \num in {2}
{
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(0,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (A\num) at ($0.5*(D1)+0.5*(B\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (A30) at ($(A2)+2*\gapratio*(1,0)$);
\coordinate (C\num) at ($0.5*(B\num)+0.5*(D\num)+0.86602540*\gapratio*(0,1)$);
%\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (E\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (F\num) at ($(A2)+3*\gapratio*(1,0)$);
}
\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);

\foreach \num in {3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)+\biggergap*(1,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)+\biggergap*(1,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {2}
{
\draw [thick,black!50,fill=black!25,densely dotted] (A\num) -- (B\num);
\draw [thick,black!50,fill=black!25,densely dotted] (C\num) -- (D\num);
\draw [thick,black!50,fill=black!25,densely dotted] (A30) -- (E\num);
\draw [thick,black!50,fill=black!25,densely dotted] (D1) -- (F\num);
}


\foreach \num in {2}
{
\draw [thick,red!50,fill=red!25] (C\num) -- (B\num);
%\draw [rounded corners,red!50,fill=red!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2}
{
\draw [thick,blue!50,fill=blue!25] (A\numplus) -- (D\num);
%\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [thick,orange!50,fill=orange!25] (A30) -- (D\num);
%\draw [rounded corners,orange!50,fill=orange!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [thick,green!50,fill=green!25] (E\num) -- (F\num);
%\draw [rounded corners,orange!50,fill=orange!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\def\bit{0.375}
%\draw ($(E1)+(0,\bit)$) node {$c_1$};
\draw ($0.5*(D1)+0.5*(A2)-(0.7*\bit,-0.1*\bit)$) node {$d$};
\draw ($0.5*(B2)+0.5*(C2)-(0.4*\bit,-0.6*\bit)$) node {$c_1$};
\draw ($0.5*(A30)+0.5*(D2)+(0.4*\bit,-0.6*\bit)$) node {$c_2$};
\draw ($0.5*(A30)+0.5*(D2)+(0.7*\bit,-0.1*\bit)+(\gapratio,0)$) node {$c_3$};
%\draw ($0.5*(A2)+0.5*(B2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};
%\draw ($0.5*(C2)+0.5*(D2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};

%\draw ($(D1)+(-\bit,0)$) node {$u$};
%\draw ($(B2)-(0,\bit)$) node {$w_2$};
%\draw ($(A2)+(0,\bit)$) node {$w_1$};
%\draw ($(C2)+(0,\bit)$) node {$w_3$};
%\draw ($(D2)-(0,\bit)$) node {$w_4$};
%\draw ($(A30)+(\bit,0)$) node {$v$};

\foreach \lett in {A,B,C,D,E,F}
\foreach \num in {2}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}
\foreach \lett/\num in {D/1}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

%\draw ($0.5*(A30)+0.5*(A3)$) node {\scalebox{2}{\ldots}};

%\draw [fill] (G1) circle [radius=\vxrad];
%\draw [fill] (G2) circle [radius=\vxrad];
%\draw [fill] (G3) circle [radius=\vxrad];
\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}

